The Sphere-Packing Problem

A brief report on recent work on the sphere-packing problem.

==> curve.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=curve.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(16721,10133)(17,-10336)
\put(7501,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}ROGER'S BOUND}}}
\put(11026,-4951){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$Q_{32}$}}}
\put(12301,-6331){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$Ks_{36}$}}}
\put(15451,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\La_n$}}}
\put(8701,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}LEECH LATTICE $\La_{24}$}}}
\put(556,-706){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}2}}}
\put(541,-6361){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}-2}}}
\put(541,-7816){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}-3}}}
\put(8551,-10336){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}DIMENSION}}}
\put(16201,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\La_{48}$}}}
\put(1951,-6871){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$D_4$}}}
\put(5836,-6826){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$BW_{16}$}}}
\put(7726,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\La_n$}}}
\put(16051,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$P_{48q}$}}}
\put(1561,-6271){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$D_3$}}}
\put(9451,-6286){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$\La_n$}}}
\put(4576,-7711){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$K_{12}$}}}
\put(3601,-6331){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\La_8=E_8$}}}
\put(5986,-8356){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$K_n$}}}
\put(556,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}1}}}
\put(4576,-9721){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}12}}}
\put(5851,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}16}}}
\put(14851,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}44}}}
\put(2026,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}4}}}
\put(8476,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}24}}}
\put(13666,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}40}}}
\put(16201,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}48}}}
\put(556,-4996){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}-1}}}
\put(556,-3541){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}0}}}
\put(12301,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}36}}}
\put(11026,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}32}}}
\put(3316,-9721){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}8}}}
\put(7126,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}20}}}
\put(9751,-9736){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}28}}}
\put(2401,-2491){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}(SCALED)}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}DENSITY}}}
\end{picture}


==> dots.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=dots.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6762,9135)(1339,-9736)
\put(4951,-3136){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}8}}}
\put(5026,-3661){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}10}}}
\put(4951,-736){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}0}}}
\put(4951,-2536){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}6}}}
\put(6376,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Leech}}}
\put(4951,-9436){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}47}}}
\put(5251,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}48}}}
\put(5251,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}23}}}
\put(5251,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}21}}}
\put(5251,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}19}}}
\put(6526,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$E_8$}}}
\put(6451,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}11(2)}}}
\put(7201,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}12(3)}}}
\put(6451,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}13(3)}}}
\put(7951,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}25(23)}}}
\put(8101,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$26 (> 70,000)$}}}
\put(6526,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$BW_{16}$}}}
\put(5251,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}17}}}
\put(4951,-6736){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}20}}}
\put(4951,-6136){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}18}}}
\put(4951,-5011){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}14}}}
\put(4951,-5536){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}16}}}
\put(4951,-1336){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2}}}
\put(4951,-1936){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}4}}}
\put(4951,-7336){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}22}}}
\put(5251,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}15}}}
\put(5251,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}9}}}
\put(5251,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}7}}}
\put(5251,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}5}}}
\put(5251,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}3}}}
\put(5251,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}1}}}
\put(5026,-7786){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}24}}}
\put(5101,-9271){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}.}}}
\put(5101,-9226){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}.}}}
\put(5101,-9181){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}.}}}
\put(4201,-8161){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}.  .  .}}}
\put(3451,-8461){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}. .  .}}}
\put(6676,-8461){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}. .  .}}}
\put(6226,-8161){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}. .  .}}}
\end{picture}


==> tab-num.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=tab-num.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5000,3966)(716,-5023)
\put(4576,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(306 from $P_{9a}$)}}}
\put(4576,-4081){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(500 from $P_{10b}$)}}}
\put(4576,-4351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(840 from $P_{12a}$)}}}
\put(2401,-4906){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}Leech $\simeq \La_{24}$}}}
\put(2401,-3796){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\La_9$}}}
\put(2401,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\ZZ \simeq \La_1$}}}
\put(2401,-1906){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$A_2 \simeq \La_2$}}}
\put(901,-4636){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}16}}}
\put(4201,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4320}}}
\put(2401,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$BW_{16} \simeq \La_{16}$}}}
\put(2401,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$E_6 \simeq \La_6$}}}
\put(2401,-3256){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$E_7 \simeq \La_7$}}}
\put(2401,-3526){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$E_8 \simeq \La_8$}}}
\put(2401,-4066){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\La_{10}~ (P_{10c})$}}}
\put(2401,-4336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$K_{12}$}}}
\put(2401,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$D_5 \simeq \La_5$}}}
\put(2401,-2176){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$A_3 \simeq D_3 \simeq \La_3$}}}
\put(2401,-2446){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$D_4 \simeq \La_4$}}}
\end{picture}

